Asymptotic dynamics of closed-boundary vehicular traffic

We study the dynamics of vehicular traffic in a loop using a car-following model with the consideration of volume exclusions. In particular, we solve the steady state for the single-cluster case and derive fundamental diagrams, exhibiting two branches representative of entering and leaving the jam, respectively. By simulations we also observe that the speed average over all vehicles reaches the same constant at the steady states, regardless of the final clustering state. The autocorrelation functions for the overall speed average and single vehicle speed are investigated, each revealing a robust time scale. The effects of noises in vehicular acceleration are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

